An Implementation of the Optimal Scheme for Energy Efficient Bus Encoding

In computer system buses, most of the energy is spent to change the voltage of each line from high to low or vice versa. Bus encoding schemes aim to improve energy efficiency by limiting the number of transitions between successive uses of the bus. We propose an implementation of the optimal code with reduced number of clock cycles.

==> Figures/EnergySaving_OptimumBound.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{testGreen}{HTML}{36a447}
\definecolor{testBlue}{HTML}{3771c8}
\definecolor{testRed}{HTML}{c83737}
\definecolor{testYellow}{HTML}{ffcc00}
\definecolor{testViolet}{HTML}{834dd3}
\definecolor{testOrange}{HTML}{ea7527}

\definecolor{innerRed}{HTML}{ea4a4a}
\definecolor{innerGreen}{HTML}{48be58}

\definecolor{innerYellow}{HTML}{FFF9D2}

\begin{tikzpicture}
\begin{axis}[%
width=4.521in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
title={$k=11$},
ytick distance=0.1,
xtick = {1, 10, 100, 1e3, 1e4},
xticklabels = {$1$, $10$, $100$, $1000$, $10^4$},
xminorticks=true,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={$b$, added lines},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\Large},
ytick = {0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
yticklabels={$0$, $10$, $20$, $30$, $40$, $50$, $60$, $70$, $80$, $90$, $100$},
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={Energy Saving [$\%$]},
tick label style={black, semithick, font=\Large},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
\addplot [name path=LB,color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.155184659090909\\
2	0.231001420454545\\
3	0.274058948863636\\
4	0.326615767045455\\
5	0.348366477272727\\
6	0.362127130681818\\
7	0.377485795454545\\
8	0.39453125\\
9	0.413352272727273\\
10	0.434037642045455\\
11	0.456676136363636\\
12	0.481356534090909\\
13	0.483575994318182\\
14	0.485884232954545\\
15	0.48828125\\
16	0.490767045454545\\
17	0.493341619318182\\
18	0.496004971590909\\
19	0.498757102272727\\
20	0.501598011363636\\
21	0.504527698863636\\
22	0.507546164772727\\
23	0.510653409090909\\
24	0.513849431818182\\
25	0.517134232954545\\
26	0.5205078125\\
27	0.523970170454545\\
28	0.527521306818182\\
29	0.531161221590909\\
30	0.534889914772727\\
31	0.538707386363636\\
32	0.542613636363636\\
33	0.546608664772727\\
34	0.550692471590909\\
35	0.554865056818182\\
36	0.559126420454545\\
37	0.5634765625\\
38	0.567915482954545\\
39	0.572443181818182\\
40	0.577059659090909\\
41	0.581764914772727\\
42	0.586558948863636\\
43	0.591441761363636\\
44	0.596413352272727\\
45	0.601473721590909\\
46	0.606622869318182\\
47	0.611860795454545\\
48	0.6171875\\
49	0.622602982954545\\
50	0.628107244318182\\
51	0.633700284090909\\
52	0.639382102272727\\
53	0.642223011363636\\
54	0.642311789772727\\
55	0.642400568181818\\
56	0.642489346590909\\
57	0.642578125\\
58	0.642666903409091\\
59	0.642755681818182\\
60	0.642844460227273\\
61	0.642933238636364\\
62	0.643022017045455\\
63	0.643110795454545\\
64	0.643199573863636\\
65	0.643288352272727\\
66	0.643377130681818\\
67	0.643465909090909\\
68	0.6435546875\\
69	0.643643465909091\\
70	0.643732244318182\\
71	0.643821022727273\\
72	0.643909801136364\\
73	0.643998579545455\\
74	0.644087357954545\\
75	0.644176136363636\\
76	0.644264914772727\\
77	0.644353693181818\\
78	0.644442471590909\\
79	0.64453125\\
80	0.644620028409091\\
81	0.644708806818182\\
82	0.644797585227273\\
83	0.644886363636364\\
84	0.644975142045455\\
85	0.645063920454545\\
86	0.645152698863636\\
87	0.645241477272727\\
88	0.645330255681818\\
89	0.645419034090909\\
90	0.6455078125\\
91	0.645596590909091\\
92	0.645685369318182\\
93	0.645774147727273\\
94	0.645862926136364\\
95	0.645951704545455\\
96	0.646040482954545\\
97	0.646129261363636\\
98	0.646218039772727\\
99	0.646306818181818\\
100	0.646395596590909\\
125	0.648615056818182\\
150	0.650834517045455\\
175	0.653053977272727\\
200	0.6552734375\\
225	0.657492897727273\\
250	0.659712357954545\\
275	0.661931818181818\\
300	0.664151278409091\\
325	0.666370738636364\\
350	0.668590198863636\\
375	0.670809659090909\\
400	0.673029119318182\\
425	0.675248579545455\\
450	0.677468039772727\\
475	0.6796875\\
500	0.681906960227273\\
525	0.684126420454545\\
550	0.686345880681818\\
575	0.688565340909091\\
600	0.690784801136364\\
625	0.693004261363636\\
650	0.695223721590909\\
675	0.697443181818182\\
700	0.699662642045455\\
725	0.701882102272727\\
750	0.7041015625\\
775	0.706321022727273\\
800	0.708540482954545\\
825	0.710759943181818\\
850	0.712979403409091\\
875	0.715198863636364\\
900	0.717418323863636\\
925	0.719637784090909\\
950	0.721857244318182\\
975	0.724076704545455\\
1000	0.726296164772727\\
1250	0.748490767045455\\
1500	0.770685369318182\\
1750	0.792879971590909\\
2000	0.815074573863636\\
2036	0.818270596590909\\
3000    0.818270596590909\\
4000    0.818270596590909\\
5000    0.818270596590909\\
6000    0.818270596590909\\
7000    0.818270596590909\\
8000    0.818270596590909\\
9000    0.818270596590909\\
10000    0.818270596590909\\
};
\addlegendentry{Optimal}

%%% Non Achievable Region %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path =asseX,color=black, draw opacity=0, dashed, line width=1.2pt,forget plot]
  table[row sep=crcr]{%
1	      1\\
10000     1\\
};
\addplot [thick, color=innerYellow, fill=innerYellow, fill opacity=0.5,forget plot]
fill between[
    of = LB and asseX,
    soft clip = {domain=1:1e4},
];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, dashed, line width=1.7pt]
  table[row sep=crcr]{%
1	    0.818270596590909\\
10000	0.818270596590909\\
};
\addlegendentry{PPM Bound}

\addplot [color=testBlue, line width=2pt, mark size=4pt, mark=triangle*, mark options={solid, fill=brightBlue}]
  table[row sep=crcr]{%
1	0.1552\\
};
\addlegendentry{Bus Inversion}

\addplot [color=testRed, line width=2pt, mark size=3.5pt, mark=*, mark options={solid, fill=innerRed}]
  table[row sep=crcr]{%
12	0.4814\\
};
\addlegendentry{Syndrome-based Golay}

\addplot [color=testGreen, line width=2pt, mark size=3.7pt, mark=square*, mark options={solid, fill=innerGreen}]
  table[row sep=crcr]{%
2047	0.818270596590909\\
};
\addlegendentry{PPM$_0$}


\node[right] (A) at (axis cs:1.5,0.65) {\fcolorbox{black}{white}{\large Forbidden Region}};


\end{axis}

%\node at (4.3, 4.6) {\fcolorbox{black}{white}{\large Non Achievable Region}};

\end{tikzpicture}%

==> Figures/EnergySaving_k128.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{testGreen}{HTML}{36a447}
\definecolor{testBlue}{HTML}{3771c8}
\definecolor{testRed}{HTML}{c83737}
\definecolor{testYellow}{HTML}{ffcc00}
\definecolor{testViolet}{HTML}{834dd3}
\definecolor{testOrange}{HTML}{ea7527}

\definecolor{innerRed}{HTML}{ea4a4a}
\definecolor{innerGreen}{HTML}{48be58}

\definecolor{innerYellow}{HTML}{FFF9D2}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
title={$k=128$},
xmin=0,
xmax=16,
ymin=0,
ymax=0.4,
xtick={ 0,  2,  4,  6,  8, 10, 12, 14, 16},
% scaled y ticks=false,
% yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
ytick = {0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4},
yticklabels={$0$, $5$, $10$, $15$, $20$, $25$, $30$, $35$, $40$},
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={$b$, added lines},
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={Bit-Flips Saving [$\%$]},
tick label style={black, semithick, font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]

\addplot [name path =LB, color=black, line width=1.5pt, mark=|, mark size = 4.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
0	0 \\
1	0.06310 \\
2	0.09740 \\
3	0.12340 \\
4	0.14490 \\
5	0.16320 \\
6	0.17970 \\
7	0.19430 \\
8	0.20710 \\
9	0.21860 \\
10	0.22910 \\
11	0.23950 \\
12	0.24990 \\
13	0.25770 \\
14	0.26650 \\
15	0.27420 \\
16	0.28170 \\
};
\addlegendentry{Optimal}

%%% Non Achievable Region %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path =asseX,color=black, draw opacity=0, dashed, line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	1\\
16	1\\
};
\addplot [thick, color=innerYellow, fill=innerYellow, fill opacity=0.5,forget plot]
fill between[
    of = LB and asseX,
    soft clip = {domain=0:16},
];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=testBlue, line width=1.5pt, mark=diamond, mark size = 4.0pt, mark options={solid, testBlue}]
  table[row sep=crcr]{%
%0	0        \\
1	0.063130 \\
2	0.085280 \\
3	0.099910 \\
4	0.113080 \\
5	0.121980 \\
6	0.129200 \\
7	0.138030 \\
8	0.146160 \\
9	0.150620 \\
10	0.150990 \\
11	0.159040 \\
12	0.160040 \\
13	0.169530 \\
14	0.163640 \\
15	0.171210 \\
16	0.182620 \\
};
\addlegendentry{Partitioned Inversion}

\addplot [color=brightRed, line width=1.5pt, mark=square, mark size = 3.5pt, mark options={solid, brightRed}]
  table[row sep=crcr]{%
%0	0\\
1	0.0632338541666655\\
2	0.0854255208333322\\
3	0.107633333333332\\
4	0.128766666666666\\
5	0.147128645833332\\
6	0.165161458333332\\
7	0.180141666666666\\
8	0.193805729166666\\
9	0.194045312499999\\
10	0.194080208333332\\
11	0.194165104166666\\
12	0.194259895833332\\
13	0.194160041666666\\
14	0.194259895833332\\
15	0.194601041666666\\
16	0.194160041666666\\
};
\addlegendentry{Shift $\&$ Inversion (sim.)}

 \addplot [color=graphGreen, line width=1.5pt, mark=o, mark size = 3.5pt, mark options={solid, graphGreen}]
   table[row sep=crcr]{%
%0	0\\
1	0.0424\\
2	0.07621\\
3	0.1039\\
4	0.1271\\
5	0.1471\\
6	0.1645\\
7	0.18\\
8	0.1939\\
9	0.2066\\
10	0.2182\\
11	0.2289\\
12	0.2389\\
13	0.2483\\
14	0.257\\
15	0.2653\\
16	0.2731\\
 };
 \addlegendentry{Pure Random}

% \addplot [color=graphGreen, line width=1.5pt, mark=o, dotted, mark size = 3.5pt, mark options={dotted, graphGreen}]
%   table[row sep=crcr]{%
% 1	0.0422\\
% 2	0.07597\\
% 3	0.1037\\
% 4	0.127\\
% 5	0.1469\\
% 6	0.1644\\
% 7	0.1799\\
% 8	0.1939\\
% 9	0.2065\\
% 10	0.2182\\
% 11	0.2289\\
% 12	0.2389\\
% 13	0.2483\\
% 14	0.257\\
% 15	0.2653\\
% 16	0.2731\\
% };
%  \addlegendentry{Pure Random - Approxim}


\addplot [color=testYellow, line width=1.5pt, mark=triangle, mark size = 3.7pt, mark options={solid, testYellow}]
  table[row sep=crcr]{%
%0	0\\
1	0.06312\\
2	0.08518\\
3	0.1077\\
4	0.1288\\
5	0.1478\\
6	0.1648\\
7	0.1801\\
8	0.194\\
9	0.2066\\
10	0.2182\\
11	0.229\\
12	0.2389\\
13	0.2483\\
14	0.257\\
15	0.2653\\
16	0.2731\\
% 0	0       \\
% 1	0.06310 \\
% 2	0.08480 \\
% 3	0.10740 \\
% 4	0.12850 \\
% 5	0.14760 \\
% 6	0.16470 \\
% 7	0.18000 \\
% 8	0.19390 \\
% 9	0.20660 \\
% 10	0.21820 \\
% 11	0.22890 \\
% 12	0.23890 \\
% 13	0.24830 \\
% 14	0.25700 \\
% 15	0.26530 \\
% 16	0.27310 \\
};
\addlegendentry{Random $\&$ Inversion}

\node[right] (A) at (axis cs:0.5,0.325) {\fcolorbox{black}{white}{\large Forbidden Region}};

\end{axis}
\end{tikzpicture}%

==> Figures/EnergySaving_k64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{testGreen}{HTML}{36a447}
\definecolor{testBlue}{HTML}{3771c8}
\definecolor{testRed}{HTML}{c83737}
\definecolor{testYellow}{HTML}{ffcc00}
\definecolor{testViolet}{HTML}{834dd3}
\definecolor{testOrange}{HTML}{ea7527}
\definecolor{innerRed}{HTML}{ea4a4a}
\definecolor{innerGreen}{HTML}{48be58}
\definecolor{innerYellow}{HTML}{FFF9D2}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
title={$k=64$},
xmin=0,
xmax=16,
ymin=0,
ymax=0.4,
xtick={ 0,  2,  4,  6,  8, 10, 12, 14, 16},
% scaled y ticks=false,
% yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
ytick = {0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4},
yticklabels={$0$, $5$, $10$, $15$, $20$, $25$, $30$, $35$, $40$},
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={$b$, added lines},
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={Bit-Flips Saving [$\%$]},
tick label style={black, semithick, font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]

\addplot [name path =LB,color=black, line width=1.5pt, mark=|, mark size = 4.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
0	0                  \\
1	0.085274046775280  \\
2	0.129737333676810  \\
3	0.162854880732230  \\
4	0.190063656624960  \\
5	0.212220491253940  \\
6	0.231404871925700  \\
7	0.250107543212020  \\
8	0.264356009418640  \\
9	0.278962358207450  \\
10	0.290979334443690  \\
11	0.304404594045540  \\
12	0.313170452998480  \\
13	0.325060275543390  \\
14	0.334102383296050  \\
15	0.341442708386730  \\
16	0.351126471337730  \\
};
\addlegendentry{Optimal}

%%% Non Achievable Region %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path =asseX,color=black, draw opacity=0, dashed, line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	1\\
16	1\\
};
\addplot [thick, color=innerYellow, fill=innerYellow, fill opacity=0.5,forget plot]
fill between[
    of = LB and asseX,
    soft clip = {domain=0:16},
];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=testBlue, line width=1.5pt, mark=diamond, mark size = 4.0pt, mark options={solid, testBlue}]
  table[row sep=crcr]{%
%0	0         \\
1	0.085280  \\
2	0.113080  \\
3	0.129200  \\
4	0.146160  \\
5	0.150990  \\
6	0.160040  \\
7	0.163640  \\
8	0.182620  \\
9	0.171270  \\
10	0.185550  \\
11	0.194340  \\
12	0.183600  \\
13	0.177740  \\
14	0.191410  \\
15	0.205080  \\
16	0.218750  \\
};
\addlegendentry{Partitioned Inversion}

\addplot [color=brightRed, line width=1.5pt, mark=square, mark size = 3.5pt, mark options={solid, brightRed}]
  table[row sep=crcr]{%
%0	0         \\
1	0.084410  \\
2	0.111220  \\
3	0.141850  \\
4	0.164790  \\
5	0.1904125\\
6	0.211747916666667\\
7	0.229863541666667\\
8	0.229946875\\
9	0.230346875\\
10	0.229746875\\
11	0.23025625\\
12	0.230173958333333\\
13	0.230334375\\
14	0.230410  \\
15	0.230190  \\
16	0.230750  \\
};
\addlegendentry{Shift $\&$ Inversion (sim.)}

\addplot [color=graphGreen, line width=1.5pt, mark=o, mark size = 3.5pt, mark options={solid, graphGreen}]
  table[row sep=crcr]{%
%0	0       \\
1	0.0560  \\
2	0.1000  \\
3	0.1360  \\
4	0.1650  \\
5	0.1900  \\
6	0.2110  \\
7	0.2300  \\
8	0.2470  \\
9	0.2620  \\
10	0.2760  \\
11	0.2880  \\
12	0.3000  \\
13	0.3110  \\
14	0.3210  \\
15	0.3300  \\
16	0.3390  \\
};
\addlegendentry{Pure Random}

% \addplot [color=graphGreen, line width=1.5pt, mark=o, dotted, mark size = 3.5pt, mark options={dotted, graphGreen}]
%   table[row sep=crcr]{%
% 1	0.05531\\
% 2	0.09915\\
% 3	0.1347\\
% 4	0.1642\\
% 5	0.1892\\
% 6	0.2108\\
% 7	0.2297\\
% 8	0.2465\\
% 9	0.2616\\
% 10	0.2754\\
% 11	0.2879\\
% 12	0.2995\\
% 13	0.3103\\
% 14	0.3202\\
% 15	0.3296\\
% 16	0.3384\\
% };
%  \addlegendentry{Pure Random - Approxim}

 
\addplot [color=testYellow, line width=1.5pt, mark=triangle, mark size = 3.7pt, mark options={solid, testYellow}]
  table[row sep=crcr]{%
%0	0\\
1	0.08527\\
2	0.1128\\
3	0.1409\\
4	0.1672\\
5	0.1907\\
6	0.2116\\
7	0.2301\\
8	0.2468\\
9	0.2618\\
10	0.2755\\
11	0.288\\
12	0.2996\\
13	0.3103\\
14	0.3203\\
15	0.3296\\
16	0.3384\\  
% 0	0      \\
% 1	0.0853 \\
% 2	0.1117 \\
% 3	0.1399 \\
% 4	0.1664 \\
% 5	0.1901 \\
% 6	0.2112 \\
% 7	0.2299 \\
% 8	0.2466 \\
% 9	0.2617 \\
% 10	0.2754 \\
% 11	0.2880 \\
% 12	0.2995 \\
% 13	0.3103 \\
% 14	0.3202 \\
% 15	0.3296 \\
% 16	0.3384 \\
};
\addlegendentry{Random $\&$ Inversion}

\node[right] (A) at (axis cs:0.5,0.325) {\fcolorbox{black}{white}{\large Forbidden Region}};

\end{axis}
\end{tikzpicture}%

==> Figures/EnergySaving_k8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{testGreen}{HTML}{36a447}
\definecolor{testBlue}{HTML}{3771c8}
\definecolor{testRed}{HTML}{c83737}
\definecolor{testYellow}{HTML}{ffcc00}
\definecolor{testViolet}{HTML}{834dd3}
\definecolor{testOrange}{HTML}{ea7527}

\definecolor{innerRed}{HTML}{ea4a4a}
\definecolor{innerGreen}{HTML}{48be58}

\definecolor{innerYellow}{HTML}{FFF9D2}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=8,
title={$k=8$},
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={$b$, added lines},
ymin=0,
ymax=0.4,
ytick = {0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4},
yticklabels={$0$, $5$, $10$, $15$, $20$, $25$, $30$, $35$, $40$},
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={Energy Saving [$\%$]},
tick label style={black, semithick, font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.24,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]

\addplot [name path =LB,color=black, line width=1.5pt, mark=|, mark size = 4.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
1	0.1826\\
2	0.2383\\
3	0.3047\\
4	0.3408\\
5	0.3545\\
6	0.3691\\
7	0.3848\\
8	0.4014\\
};
\addlegendentry{Optimal}

%%% Non Achievable Region %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path =asseX, color=black, draw opacity=0, dashed, line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	1\\
16	1\\
};
\addplot [thick, color=innerYellow, fill=innerYellow, fill opacity=0.5,forget plot]
fill between[
    of = LB and asseX,
    soft clip = {domain=0:8},
];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=testBlue, line width=1.5pt, mark=diamond, mark size = 4.0pt, mark options={solid, testBlue}]
%\addplot [only marks, color=testBlue, line width=1.5pt, mark=diamond*, mark size = 5pt, mark options={solid, testBlue}]
  table[row sep=crcr]{%
%0	0\\
1	0.1826\\
2	0.2188\\
3	0.1875\\
4	0.25\\
5	0.1875\\
6	0.125\\
7	0.0625\\
8	0\\
};
\addlegendentry{Partitioned Inversion}

\addplot [color=brightRed, line width=1.5pt, mark=square, mark size = 3.5pt, mark options={solid, brightRed}]
%\addplot [only marks, color=brightRed, line width=1.5pt, mark=square*, mark size = 3.5pt, mark options={solid, brightRed}]
  table[row sep=crcr]{%
%   0	0\\
% 1	0.1811\\
% 2	0.2116\\
% 3	0.2284\\
% 4	0.2702\\
% 5	0.2676\\
% 6	0.2697\\
% 7	0.2682\\
% 8	0.2703\\
%% Versione NOT tutto
% 0	0\\
% 1	0.1837275\\
% 2	0.214345\\
% 3	0.23167\\
% 4	0.2681975\\
% 5	0.26844\\
% 6	0.26882\\
% 7	0.2691075\\
% 8	0.2687625\\
%% Versione NOT solo data
%0	0\\
1	0.184291666666667\\
2	0.214791666666667\\
3	0.243341666666667\\
4	0.273516666666667\\
5	0.272508333333333\\
6	0.274033333333333\\
7	0.272258333333333\\
8	0.272966666666667\\
};
\addlegendentry{Shift $\&$ Inversion (sim.)}

\addplot [color=graphGreen, line width=1.5pt, mark=o, mark size = 3.5pt, mark options={solid, graphGreen}]
  table[row sep=crcr]{%
%0	0\\
1	0.09593\\
2	0.1663\\
3	0.219\\
4	0.2597\\
5	0.2921\\
6	0.3187\\
7	0.341\\
8	0.3598\\
 };
 \addlegendentry{Pure Random}

% \addplot [color=graphGreen, line width=1.5pt, mark=o, dotted, mark size = 3.5pt, mark options={dotted, graphGreen}]
%   table[row sep=crcr]{%
% %0	0\\
% 1	0.08365\\
% 2	0.1514\\
% 3	0.2051\\
% 4	0.2479\\
% 5	0.2824\\
% 6	0.3108\\
% 7	0.3345\\
% 8	0.3545\\
% };
%  \addlegendentry{Pure Random - Approxim}

%  \addplot [color=black, line width=1.5pt, mark=o, mark size = 3.5pt, mark options={solid, black}]
%   table[row sep=crcr]{%
% 0	0\\
% 1	0.0966\\
% 2	0.1659\\
% 3	0.2189\\
% 4	0.2602\\
%  };
%  \addlegendentry{Sim. Pure Random}

\addplot [color=testYellow, line width=1.5pt, mark=triangle, mark size = 3.7pt, mark options={solid, testYellow}]
  table[row sep=crcr]{%
%0	0 \\
1	0.1826 \\
2	0.2137\\
3	0.2444\\
4	0.2737\\
5	0.3005\\
6	0.3243\\
7	0.345\\
8	0.3627\\
%0	0\\
%1	0.1826\\
%2	0.1919\\
%3	0.2257\\
%4	0.261\\
%5	0.2922\\
%6	0.3187\\
%7	0.341\\
%8	0.3598\\
};
\addlegendentry{Random $\&$ Inversion}

% \addplot [color=testYellow, line width=1.5pt, dashed, mark=triangle, mark size = 3.7pt, mark options={solid, testYellow}]
%   table[row sep=crcr]{%
% 0   0\\
% 1	0.1826\\
% 2   0.2138\\
% 3   0.2450\\
% 4   0.2735\\
% 5   0.3017\\
% 6   0.3249\\
% 7   0.3430\\
% 8   0.3620\\
% };
% \addlegendentry{Sim. Random $\&$ Inversion}

\node[right] (A) at (axis cs:0.25,0.325) {\fcolorbox{black}{white}{\large Forbidden Region}};

\end{axis}
\end{tikzpicture}%




==> Figures/GeneralFramework.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,222); %set diagram left start at 0, and has height of 222

%Shape: Rectangle [id:dp9691234229894679] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (50,10) -- (180,10) -- (180,30) -- (50,30) -- cycle ;
%Shape: Rectangle [id:dp19574118994606327] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (10,10) -- (50,10) -- (50,30) -- (10,30) -- cycle ;
%Down Arrow [id:dp36459650010302913] 
\draw   (190,90.2) -- (195,90.2) -- (195,40) -- (205,40) -- (205,90.2) -- (210,90.2) -- (200,110) -- cycle ;
%Shape: Rectangle [id:dp3377135113262112] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (50,119) -- (180,119) -- (180,139) -- (50,139) -- cycle ;
%Shape: Rectangle [id:dp39557437873997414] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (10,119) -- (50,119) -- (50,139) -- (10,139) -- cycle ;
%Shape: Rectangle [id:dp6944217526762414] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (221,66) -- (351,66) -- (351,86) -- (221,86) -- cycle ;

% Text Node
\draw (201,27.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j}$};
% Text Node
\draw (115.6,20) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (30.43,19.1) node   [align=left] {$\displaystyle b$ bit};
% Text Node
\draw (371,82.79) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}$};
% Text Node
\draw (116.97,83.98) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j+1} =f(\mathbf{x}_{j} ,\ \mathbf{u}_{j})$};
% Text Node
\draw (115,129) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (30.43,128.1) node   [align=left] {$\displaystyle b$ bit};
% Text Node
\draw (286,76) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (206,138) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{x}_{j+1}$};
% Text Node
\draw (112.97,193.98) node [anchor=south] [inner sep=0.75pt]    {$\ \mathbf{u}_{j} =h(\mathbf{x}_{j} ,\mathbf{x}_{j+1})$};
% Text Node
\draw (41.92,74.5) node   [align=left] {Tx:};
% Text Node
\draw (40.92,184.5) node   [align=left] {Rx:};


\end{tikzpicture}


==> Figures/GeneralFramework2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,182); %set diagram left start at 0, and has height of 182

%Shape: Rectangle [id:dp6944217526762414] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (45,102) -- (155,102) -- (155,122) -- (45,122) -- cycle ;
%Shape: Rectangle [id:dp25345166978563294] 
\draw   (195,92) -- (315,92) -- (315,132) -- (195,132) -- cycle ;
%Straight Lines [id:da18584942740485533] 
\draw    (155,112) -- (193,112) ;
\draw [shift={(195,112)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3298128476771447] 
\draw    (255,62) -- (255,90) ;
\draw [shift={(255,92)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da04674958970650955] 
\draw    (315,112) -- (373,112) ;
\draw [shift={(375,112)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp4207264230006106] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 210 }  ,fill opacity=1 ] (375,92) -- (455,92) -- (455,132) -- (375,132) -- cycle ;
%Shape: Rectangle [id:dp13415025926424196] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (175,42) -- (215,42) -- (215,62) -- (175,62) -- cycle ;
%Shape: Rectangle [id:dp5476427250645963] 
\draw   (515,92) -- (635,92) -- (635,132) -- (515,132) -- cycle ;
%Straight Lines [id:da34478574097390635] 
\draw    (455,112) -- (513,112) ;
\draw [shift={(515,112)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4848449939846674] 
\draw    (635,112) -- (673,112) ;
\draw [shift={(675,112)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8380330170499504] 
\draw    (575,62) -- (575,90) ;
\draw [shift={(575,92)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp06134903414024084] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (215,42) -- (325,42) -- (325,62) -- (215,62) -- cycle ;
%Straight Lines [id:da4579459541682387] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (175,12) -- (175,42) ;
%Straight Lines [id:da7630323992944454] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (215,22) -- (323,22) ;
\draw [shift={(325,22)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da2179668266186322] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (215,22) -- (177,22) ;
\draw [shift={(175,22)}, rotate = 360] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da274064272092165] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (325,12) -- (325,42) ;

% Text Node
\draw (255,158.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j} =f(\mathbf{u}_{j} ;\mathbf{x}_{j-1})$};
% Text Node
\draw (100,112) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (577,159.6) node [anchor=south] [inner sep=0.75pt]    {$\ \mathbf{u}_{j} =h(\mathbf{x}_{j} ;\mathbf{x}_{j-1})$};
% Text Node
\draw (25,119.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}$};
% Text Node
\draw (344.5,101.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j}$};
% Text Node
\draw (256,112) node   [align=left] {\begin{minipage}[lt]{57.94pt}\setlength\topsep{0pt}
\begin{center}
Line Encoder
\end{center}

\end{minipage}};
% Text Node
\draw (415,112) node   [align=left] {\begin{minipage}[lt]{18.59pt}\setlength\topsep{0pt}
\begin{center}
Bus
\end{center}

\end{minipage}};
% Text Node
\draw (150,59.1) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j-1}$};
% Text Node
\draw (195,51) node   [align=left] {$\displaystyle b$ bit};
% Text Node
\draw (575,112) node   [align=left] {\begin{minipage}[lt]{58.49pt}\setlength\topsep{0pt}
\begin{center}
Line Decoder
\end{center}

\end{minipage}};
% Text Node
\draw (695,119.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}$};
% Text Node
\draw (575,58.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j-1}$};
% Text Node
\draw (270,52) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (484.5,102.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j}$};
% Text Node
\draw (248.5,13.5) node   [align=left] {$\displaystyle n$ bit};


\end{tikzpicture}


==> Figures/GeneralFrameworkFinal.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,149); %set diagram left start at 0, and has height of 149

%Shape: Rectangle [id:dp6944217526762414] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (100,99.5) -- (210,99.5) -- (210,119.5) -- (100,119.5) -- cycle ;
%Shape: Rectangle [id:dp25345166978563294] 
\draw   (260,80) -- (350,80) -- (350,120) -- (260,120) -- cycle ;
%Straight Lines [id:da18584942740485533] 
\draw    (220,110) -- (258,110) ;
\draw [shift={(260,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3298128476771447] 
\draw    (290,50) -- (220,50) -- (220,90) -- (258,90) ;
\draw [shift={(260,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da04674958970650955] 
\draw    (350,100) -- (428,100) ;
\draw [shift={(430,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp4207264230006106] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 210 }  ,fill opacity=1 ] (430,80) -- (530,80) -- (530,120) -- (430,120) -- cycle ;
%Shape: Rectangle [id:dp13415025926424196] 
\draw  [fill={rgb, 255:red, 254; green, 209; blue, 137 }  ,fill opacity=1 ] (320,0) -- (470,0) -- (470,20) -- (320,20) -- cycle ;
%Straight Lines [id:da4848449939846674] 
\draw    (700,110) -- (738,110) ;
\draw [shift={(740,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp6357724308669511] 
\draw   (290,30) -- (330,30) -- (330,70) -- (290,70) -- cycle ;
%Straight Lines [id:da5982298429581284] 
\draw    (380,100) -- (380,50) -- (332,50) ;
\draw [shift={(330,50)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp3704362520804324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.13,100) .. controls (377.13,98.42) and (378.42,97.13) .. (380,97.13) .. controls (381.58,97.13) and (382.87,98.42) .. (382.87,100) .. controls (382.87,101.58) and (381.58,102.87) .. (380,102.87) .. controls (378.42,102.87) and (377.13,101.58) .. (377.13,100) -- cycle ;
%Straight Lines [id:da265940847911731] 
\draw    (530,99.5) -- (608,99.99) ;
\draw [shift={(610,100)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp022987093407789705] 
\draw   (610,80) -- (700,80) -- (700,120) -- (610,120) -- cycle ;
%Shape: Rectangle [id:dp6625068155151711] 
\draw   (630,30) -- (670,30) -- (670,70) -- (630,70) -- cycle ;
%Straight Lines [id:da6457788441897615] 
\draw    (580.13,99.5) -- (580,50) -- (628,50) ;
\draw [shift={(630,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4259484544857315] 
\draw    (670,50) -- (740,50) -- (740,90) -- (702,90) ;
\draw [shift={(700,90)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp8963313169762371] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (577.27,99.5) .. controls (577.27,97.92) and (578.55,96.63) .. (580.13,96.63) .. controls (581.72,96.63) and (583,97.92) .. (583,99.5) .. controls (583,101.08) and (581.72,102.37) .. (580.13,102.37) .. controls (578.55,102.37) and (577.27,101.08) .. (577.27,99.5) -- cycle ;

% Text Node
\draw (154,108) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (73,117.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}$};
% Text Node
\draw (403,89.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j}$};
% Text Node
\draw (305,100) node   [align=left] {\begin{minipage}[lt]{36.7pt}\setlength\topsep{0pt}
\begin{center}
Encoder
\end{center}

\end{minipage}};
% Text Node
\draw (481.5,99.5) node   [align=left] {\begin{minipage}[lt]{56.54pt}\setlength\topsep{0pt}
\begin{center}
Bus/Memory
\end{center}

\end{minipage}};
% Text Node
\draw (239.5,80.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j-1}$};
% Text Node
\draw (658,99.5) node   [align=left] {\begin{minipage}[lt]{37.25pt}\setlength\topsep{0pt}
\begin{center}
Decoder
\end{center}

\end{minipage}};
% Text Node
\draw (755.5,117.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}$};
% Text Node
\draw (719.5,80.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j-1}$};
% Text Node
\draw (558,90.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j}$};
% Text Node
\draw (310,50) node  [font=\Large]  {$T$};
% Text Node
\draw (395,10) node   [align=left] {$\displaystyle n=k+b$ \ bit};
% Text Node
\draw (650,50) node  [font=\Large]  {$T$};
% Text Node
\draw (306,18.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j}$};


\end{tikzpicture}


==> Figures/OptimumBound.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{testGreen}{HTML}{36a447}
\definecolor{testBlue}{HTML}{3771c8}
\definecolor{testRed}{HTML}{c83737}
\definecolor{testYellow}{HTML}{ffcc00}
\definecolor{testViolet}{HTML}{834dd3}
\definecolor{testOrange}{HTML}{ea7527}

\definecolor{innerRed}{HTML}{ea4a4a}
\definecolor{innerGreen}{HTML}{48be58}

\definecolor{innerYellow}{HTML}{FFF9D2}

\begin{tikzpicture}
\begin{axis}[%
width=4.521in,
height=3.322in,
at={(0.758in,0.725in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
ytick distance=0.1,
xtick = {1, 10, 100, 1e3, 1e4},
xticklabels = {$1$, $10$, $100$, $1000$, $10^4$},
xminorticks=true,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={$b$, redundancy bit},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={$D/D_\mathrm{unc}$},
tick label style={black, semithick, font=\Large},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
\addplot [name path=LB,color=black, line width=1.5pt]
  table[row sep=crcr]{%
%0	1\\
1	0.844815340909091\\
2	0.768998579545455\\
3	0.725941051136364\\
4	0.673384232954545\\
5	0.651633522727273\\
6	0.637872869318182\\
7	0.622514204545455\\
8	0.60546875\\
9	0.586647727272727\\
10	0.565962357954545\\
11	0.543323863636364\\
12	0.518643465909091\\
13	0.516424005681818\\
14	0.514115767045455\\
15	0.51171875\\
16	0.509232954545455\\
17	0.506658380681818\\
18	0.503995028409091\\
19	0.501242897727273\\
20	0.498401988636364\\
21	0.495472301136364\\
22	0.492453835227273\\
23	0.489346590909091\\
24	0.486150568181818\\
25	0.482865767045455\\
26	0.4794921875\\
27	0.476029829545455\\
28	0.472478693181818\\
29	0.468838778409091\\
30	0.465110085227273\\
31	0.461292613636364\\
32	0.457386363636364\\
33	0.453391335227273\\
34	0.449307528409091\\
35	0.445134943181818\\
36	0.440873579545455\\
37	0.4365234375\\
38	0.432084517045455\\
39	0.427556818181818\\
40	0.422940340909091\\
41	0.418235085227273\\
42	0.413441051136364\\
43	0.408558238636364\\
44	0.403586647727273\\
45	0.398526278409091\\
46	0.393377130681818\\
47	0.388139204545455\\
48	0.3828125\\
49	0.377397017045455\\
50	0.371892755681818\\
51	0.366299715909091\\
52	0.360617897727273\\
53	0.357776988636364\\
54	0.357688210227273\\
55	0.357599431818182\\
56	0.357510653409091\\
57	0.357421875\\
58	0.357333096590909\\
59	0.357244318181818\\
60	0.357155539772727\\
61	0.357066761363636\\
62	0.356977982954545\\
63	0.356889204545455\\
64	0.356800426136364\\
65	0.356711647727273\\
66	0.356622869318182\\
67	0.356534090909091\\
68	0.3564453125\\
69	0.356356534090909\\
70	0.356267755681818\\
71	0.356178977272727\\
72	0.356090198863636\\
73	0.356001420454545\\
74	0.355912642045455\\
75	0.355823863636364\\
76	0.355735085227273\\
77	0.355646306818182\\
78	0.355557528409091\\
79	0.35546875\\
80	0.355379971590909\\
81	0.355291193181818\\
82	0.355202414772727\\
83	0.355113636363636\\
84	0.355024857954545\\
85	0.354936079545455\\
86	0.354847301136364\\
87	0.354758522727273\\
88	0.354669744318182\\
89	0.354580965909091\\
90	0.3544921875\\
91	0.354403409090909\\
92	0.354314630681818\\
93	0.354225852272727\\
94	0.354137073863636\\
95	0.354048295454545\\
96	0.353959517045455\\
97	0.353870738636364\\
98	0.353781960227273\\
99	0.353693181818182\\
100	0.353604403409091\\
125	0.351384943181818\\
150	0.349165482954545\\
175	0.346946022727273\\
200	0.3447265625\\
225	0.342507102272727\\
250	0.340287642045455\\
275	0.338068181818182\\
300	0.335848721590909\\
325	0.333629261363636\\
350	0.331409801136364\\
375	0.329190340909091\\
400	0.326970880681818\\
425	0.324751420454545\\
450	0.322531960227273\\
475	0.3203125\\
500	0.318093039772727\\
525	0.315873579545455\\
550	0.313654119318182\\
575	0.311434659090909\\
600	0.309215198863636\\
625	0.306995738636364\\
650	0.304776278409091\\
675	0.302556818181818\\
700	0.300337357954545\\
725	0.298117897727273\\
750	0.2958984375\\
775	0.293678977272727\\
800	0.291459517045455\\
825	0.289240056818182\\
850	0.287020596590909\\
875	0.284801136363636\\
900	0.282581676136364\\
925	0.280362215909091\\
950	0.278142755681818\\
975	0.275923295454545\\
1000	0.273703835227273\\
1250	0.251509232954545\\
1500	0.229314630681818\\
1750	0.207120028409091\\
2000	0.184925426136364\\
2036    0.181729403409091\\
3000    0.181729403409091\\
4000    0.181729403409091\\
5000    0.181729403409091\\
6000    0.181729403409091\\
7000    0.181729403409091\\
8000    0.181729403409091\\
9000    0.181729403409091\\
10000    0.181729403409091\\
};
\addlegendentry{Optimality Lower Bound}

%%% Non Achievable Region %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path =asseX,color=black, draw opacity=0, dashed, line width=1.2pt,forget plot]
  table[row sep=crcr]{%
1	0\\
10000	0\\
};
\addplot [thick, color=innerYellow, fill=innerYellow, fill opacity=0.5,forget plot]
fill between[
    of = LB and asseX,
    soft clip = {domain=1:1e4},
];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, dashed, line width=1.7pt]
  table[row sep=crcr]{%
1	    0.181729403409091\\
10000	0.181729403409091\\
};
\addlegendentry{PPM Lower Bound}

\addplot [color=testBlue, line width=2pt, mark size=4pt, mark=triangle*, mark options={solid, fill=brightBlue}]
  table[row sep=crcr]{%
1	0.844815340909091\\
};
\addlegendentry{Bus Inversion}

\addplot [color=testRed, line width=2pt, mark size=3.5pt, mark=*, mark options={solid, fill=innerRed}]
  table[row sep=crcr]{%
12	0.518643465909091\\
};
\addlegendentry{Syndrome-based Golay}

\addplot [color=testGreen, line width=2pt, mark size=3.7pt, mark=square*, mark options={solid, fill=innerGreen}]
  table[row sep=crcr]{%
2047	0.181729403409091\\
};
\addlegendentry{PPM$_0$}


\node[right] (A) at (axis cs:1.5,0.28) {\fcolorbox{black}{white}{\large Forbidden Region}};


\end{axis}

%\node at (4.3, 4.6) {\fcolorbox{black}{white}{\large Non Achievable Region}};

\end{tikzpicture}%

==> Figures/PartitionedInversion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,377); %set diagram left start at 0, and has height of 377

%Shape: Rectangle [id:dp9691234229894679] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (90,109.5) -- (270,109.5) -- (270,129.5) -- (90,129.5) -- cycle ;
%Shape: Rectangle [id:dp19574118994606327] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (10,109.5) -- (90,109.5) -- (90,129.5) -- (10,129.5) -- cycle ;
%Down Arrow [id:dp36459650010302913] 
\draw   (180,164) -- (185,164) -- (185,140) -- (195,140) -- (195,164) -- (200,164) -- (190,180) -- cycle ;
%Shape: Rectangle [id:dp8741125389129993] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (30,190) -- (90,190) -- (90,210) -- (30,210) -- cycle ;
%Shape: Rectangle [id:dp9217335428713526] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (10,190) -- (30,190) -- (30,210) -- (10,210) -- cycle ;
%Shape: Rectangle [id:dp17869492833897216] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (90,190) -- (110,190) -- (110,210) -- (90,210) -- cycle ;
%Shape: Rectangle [id:dp016267440466040672] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (150,190) -- (170,190) -- (170,210) -- (150,210) -- cycle ;
%Shape: Rectangle [id:dp3750919473513228] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (110,190) -- (150,190) -- (150,210) -- (110,210) -- cycle ;
%Shape: Rectangle [id:dp7892205169955697] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (170,190) -- (210,190) -- (210,210) -- (170,210) -- cycle ;
%Shape: Rectangle [id:dp6994029321932493] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (210,190) -- (230,190) -- (230,210) -- (210,210) -- cycle ;
%Shape: Rectangle [id:dp09228116806526732] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (230,190) -- (270,190) -- (270,210) -- (230,210) -- cycle ;
%Straight Lines [id:da7298973554787344] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (10,210) -- (10,260) ;
%Straight Lines [id:da9688644983412922] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (90,210) -- (90,260) ;
%Straight Lines [id:da9288122566371206] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (150,210) -- (150,260) ;
%Straight Lines [id:da806521831333591] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (30,250) -- (88,250) ;
\draw [shift={(90,250)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da03233824917882466] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (30,250) -- (12,250) ;
\draw [shift={(10,250)}, rotate = 360] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7662920734555536] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (230,250) -- (268,250) ;
\draw [shift={(270,250)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6057123431655802] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (230,250) -- (212,250) ;
\draw [shift={(210,250)}, rotate = 360] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da800774207581738] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (110,250) -- (148,250) ;
\draw [shift={(150,250)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8344910239756023] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (110,250) -- (92,250) ;
\draw [shift={(90,250)}, rotate = 360] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5595067746608349] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (210,210) -- (210,260) ;
%Straight Lines [id:da5782346358580206] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (270,210) -- (270,260) ;
%Shape: Rectangle [id:dp5223558008896255] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (90,50) -- (270,50) -- (270,70) -- (90,70) -- cycle ;
%Down Arrow [id:dp0394474909692899] 
\draw   (230,284) -- (235,284) -- (235,260) -- (245,260) -- (245,284) -- (250,284) -- (240,300) -- cycle ;
%Down Arrow [id:dp45317732173148584] 
\draw   (110,284) -- (115,284) -- (115,260) -- (125,260) -- (125,284) -- (130,284) -- (120,300) -- cycle ;
%Down Arrow [id:dp7386596343918518] 
\draw   (40,284) -- (45,284) -- (45,260) -- (55,260) -- (55,284) -- (60,284) -- (50,300) -- cycle ;
%Shape: Rectangle [id:dp3061439652579704] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (30,310) -- (90,310) -- (90,330) -- (30,330) -- cycle ;
%Shape: Rectangle [id:dp0021696454597277537] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (10,310) -- (30,310) -- (30,330) -- (10,330) -- cycle ;
%Shape: Rectangle [id:dp9740974091363521] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (90,310) -- (110,310) -- (110,330) -- (90,330) -- cycle ;
%Shape: Rectangle [id:dp7902453660133478] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (150,310) -- (170,310) -- (170,330) -- (150,330) -- cycle ;
%Shape: Rectangle [id:dp010890428982956779] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (110,310) -- (150,310) -- (150,330) -- (110,330) -- cycle ;
%Shape: Rectangle [id:dp6279085159158094] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (170,310) -- (210,310) -- (210,330) -- (170,330) -- cycle ;
%Shape: Rectangle [id:dp07969023727901248] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (210,310) -- (230,310) -- (230,330) -- (210,330) -- cycle ;
%Shape: Rectangle [id:dp7957422127519066] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (230,310) -- (270,310) -- (270,330) -- (230,330) -- cycle ;
%Shape: Rectangle [id:dp6713693914600722] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (30,10) -- (90,10) -- (90,30) -- (30,30) -- cycle ;
%Shape: Rectangle [id:dp8742608600317613] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (10,10) -- (30,10) -- (30,30) -- (10,30) -- cycle ;
%Shape: Rectangle [id:dp042093357962670774] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (90,10) -- (110,10) -- (110,30) -- (90,30) -- cycle ;
%Shape: Rectangle [id:dp42937449381792314] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (150,10) -- (170,10) -- (170,30) -- (150,30) -- cycle ;
%Shape: Rectangle [id:dp5853231028119945] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (110,10) -- (150,10) -- (150,30) -- (110,30) -- cycle ;
%Shape: Rectangle [id:dp5844117157145732] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (170,10) -- (210,10) -- (210,30) -- (170,30) -- cycle ;
%Shape: Rectangle [id:dp17612987803324298] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (210,10) -- (230,10) -- (230,30) -- (210,30) -- cycle ;
%Shape: Rectangle [id:dp41461530376057343] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (230,10) -- (270,10) -- (270,30) -- (230,30) -- cycle ;
%Straight Lines [id:da9331516034904085] 
\draw    (190,80) -- (190,98) ;
\draw [shift={(190,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9088988229885633] 
\draw    (290,40) -- (290,258) ;
\draw [shift={(290,260)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4033976793766384] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (10,330) -- (10,360) ;
%Straight Lines [id:da9458230889000844] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (80,350) -- (268,350) ;
\draw [shift={(270,350)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5372968352017534] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (80,350) -- (12,350) ;
\draw [shift={(10,350)}, rotate = 360] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da2621325149904541] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (270,330) -- (270,360) ;

% Text Node
\draw (180,119.5) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (50.43,118.6) node   [align=left] {$\displaystyle b$ bit};
% Text Node
\draw (78,67.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}$};
% Text Node
\draw (50,239) node   [align=left] {block $\displaystyle 1$};
% Text Node
\draw (122,239) node   [align=left] {block $\displaystyle 2$};
% Text Node
\draw (241,239) node   [align=left] {block $\displaystyle b$};
% Text Node
\draw (148,157.5) node   [align=left] {Partition};
% Text Node
\draw (169,227.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (180,60) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (292.5,281) node   [align=left] {\begin{minipage}[lt]{37.25pt}\setlength\topsep{0pt}
\begin{center}
SBI\\schemes
\end{center}

\end{minipage}};
% Text Node
\draw (290,327.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j+1}$};
% Text Node
\draw (291,27.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j}$};
% Text Node
\draw (164.5,88.5) node   [align=left] {Copy};
% Text Node
\draw (299.5,140.5) node  [rotate=-90] [align=left] {Compare};
% Text Node
\draw (169,267.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (143.5,341.5) node   [align=left] {$\displaystyle n$ bit};


\end{tikzpicture}


==> Figures/PureRandom.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,396); %set diagram left start at 0, and has height of 396

%Shape: Rectangle [id:dp9691234229894679] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (20,30) -- (40,30) -- (40,170) -- (20,170) -- cycle ;
%Shape: Rectangle [id:dp1987916129026407] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (160,50) -- (180,50) -- (180,190) -- (160,190) -- cycle ;
%Shape: Rectangle [id:dp10294204515837946] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (160,10) -- (180,10) -- (180,50) -- (160,50) -- cycle ;
%Shape: Rectangle [id:dp31899147875812106] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (221,50) -- (241,50) -- (241,190) -- (221,190) -- cycle ;
%Shape: Rectangle [id:dp023062551306654133] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (221,10) -- (241,10) -- (241,50) -- (221,50) -- cycle ;
%Shape: Rectangle [id:dp3580175831375836] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (321,50) -- (341,50) -- (341,190) -- (321,190) -- cycle ;
%Shape: Rectangle [id:dp9745147397727618] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (321,10) -- (341,10) -- (341,50) -- (321,50) -- cycle ;
%Right Arrow [id:dp5829898502928308] 
\draw   (80,95) -- (122,95) -- (122,90) -- (150,100) -- (122,110) -- (122,105) -- (80,105) -- cycle ;
%Shape: Rectangle [id:dp623662957990852] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (50,281) -- (190,281) -- (190,301) -- (50,301) -- cycle ;
%Shape: Rectangle [id:dp45707678582130407] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (10,281) -- (50,281) -- (50,301) -- (10,301) -- cycle ;
%Shape: Rectangle [id:dp33418614670344415] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (230,350) -- (370,350) -- (370,370) -- (230,370) -- cycle ;
%Shape: Rectangle [id:dp9418049287122491] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (190,350) -- (230,350) -- (230,370) -- (190,370) -- cycle ;
%Straight Lines [id:da1295002241591583] 
\draw    (170,230) -- (170,250) -- (240,250) ;
%Straight Lines [id:da6719071076606568] 
\draw    (230,230) -- (230,240) -- (260,240) ;
%Straight Lines [id:da6040130923157779] 
\draw    (330,230) -- (330,250) ;
%Straight Lines [id:da5836182892574943] 
\draw    (240,250) -- (240,265) ;
\draw [shift={(240,267)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da10523066235944367] 
\draw    (260,240) -- (260,265) ;
\draw [shift={(260,267)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8306332899660244] 
\draw    (330,250) -- (330,265) ;
\draw [shift={(330,267)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da13611399352739573] 
\draw    (290,314) -- (290,346) ;
\draw [shift={(290,348)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8360633222588295] 
\draw    (190,290) -- (225,290) ;
\draw [shift={(227,290)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (31,195.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}$};
% Text Node
\draw (58,99.5) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (198,123.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}^{( 0)}$};
% Text Node
\draw (174,218) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{x}_{j+1}^{( 0)}$};
% Text Node
\draw (194,37.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{a}_{0}$};
% Text Node
\draw (259,123.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}^{( 1)}$};
% Text Node
\draw (234,218) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{x}_{j+1}^{( 1)}$};
% Text Node
\draw (255,37.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{a}_{1}$};
% Text Node
\draw (373,123.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}^{\left( 2^{b} -1\right)}$};
% Text Node
\draw (340,219) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{x}_{j+1}^{\left( 2^{b} -1\right)}$};
% Text Node
\draw (368,37.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{a}_{2^{b} -1}$};
% Text Node
\draw (290,111.5) node   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (91,319.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j}$};
% Text Node
\draw (120,291) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (29.5,289.5) node   [align=left] {$\displaystyle b$ bit};
% Text Node
\draw (389,367.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j+1}$};
% Text Node
\draw (300,360) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (210.5,359.5) node   [align=left] {$\displaystyle b$ bit};
% Text Node
\draw    (228,268) -- (352,268) -- (352,314) -- (228,314) -- cycle  ;
\draw (290,291) node   [align=left] {\begin{minipage}[lt]{81.74pt}\setlength\topsep{0pt}
\begin{center}
Minimum Distance\\Comparator 
\end{center}

\end{minipage}};
% Text Node
\draw (296,248.5) node   [align=left] {$\displaystyle \dotsc $};


\end{tikzpicture}


==> Figures/SchemaOttimo.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,387); %set diagram left start at 0, and has height of 387

%Shape: Rectangle [id:dp8551029562539542] 
\draw   (175,130) -- (225,130) -- (225,190) -- (175,190) -- cycle ;
%Shape: Rectangle [id:dp22915853347005544] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (335,130) -- (435,130) -- (435,250) -- (335,250) -- cycle ;
%Shape: Circle [id:dp5539104378367526] 
\draw   (125,145) .. controls (125,139.48) and (129.48,135) .. (135,135) .. controls (140.52,135) and (145,139.48) .. (145,145) .. controls (145,150.52) and (140.52,155) .. (135,155) .. controls (129.48,155) and (125,150.52) .. (125,145) -- cycle ;
%Straight Lines [id:da06256095723824662] 
\draw    (185,175) -- (175,180) ;
%Straight Lines [id:da06922636096237977] 
\draw    (185,175) -- (175,170) ;
%Straight Lines [id:da4217275185488064] 
\draw    (145,145) -- (173,145) ;
\draw [shift={(175,145)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da46946079130879614] 
\draw    (130,145) -- (140,145) ;
%Straight Lines [id:da4594061088953554] 
\draw    (225,145) -- (333,145) ;
\draw [shift={(335,145)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da532292976964326] 
\draw    (135,195) -- (135,175) -- (173,175) ;
\draw [shift={(175,175)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7965042397806454] 
\draw    (80,145) -- (123,145) ;
\draw [shift={(125,145)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da16240083451805776] 
\draw    (370,65) -- (135,65) -- (135,133) ;
\draw [shift={(135,135)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Trapezoid [id:dp32388443107658604] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 210 }  ,fill opacity=1 ] (60,110) -- (80,118.63) -- (80,171.38) -- (60,180) -- cycle ;
%Straight Lines [id:da7733524396298247] 
\draw    (30,125) -- (58,125) ;
\draw [shift={(60,125)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4887307426528993] 
\draw    (270,145) -- (270,240) -- (30,240) -- (30,165) -- (58,165) ;
\draw [shift={(60,165)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp49111755178613536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.5,145) .. controls (267.5,143.62) and (268.62,142.5) .. (270,142.5) .. controls (271.38,142.5) and (272.5,143.62) .. (272.5,145) .. controls (272.5,146.38) and (271.38,147.5) .. (270,147.5) .. controls (268.62,147.5) and (267.5,146.38) .. (267.5,145) -- cycle ;
%Straight Lines [id:da3085475935420834] 
\draw    (70,195) -- (70,177) ;
\draw [shift={(70,175)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Trapezoid [id:dp7164280582842005] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 210 }  ,fill opacity=1 ] (390,100) -- (370,91.38) -- (370,38.63) -- (390,30) -- cycle ;
%Straight Lines [id:da5062163050735632] 
\draw    (380,115) -- (380,107.75) -- (380,97) ;
\draw [shift={(380,95)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da008381301190990564] 
\draw    (420,85) -- (392,85) ;
\draw [shift={(390,85)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6760940207613767] 
\draw    (425,300) -- (425,252) ;
\draw [shift={(425,250)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5051533826433054] 
\draw    (365,295) -- (365,252) ;
\draw [shift={(365,250)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da43465536913571134] 
\draw    (435,145) -- (473,145) ;
\draw [shift={(475,145)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2839858753478991] 
\draw    (435,235) -- (473,235) ;
\draw [shift={(475,235)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da743996316389853] 
\draw    (435,160) -- (473,160) ;
\draw [shift={(475,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp5627626246025795] 
\draw  [fill={rgb, 255:red, 196; green, 237; blue, 149 }  ,fill opacity=1 ] (475,130) -- (575,130) -- (575,250) -- (475,250) -- cycle ;
%Straight Lines [id:da8891284016549292] 
\draw    (45,115) -- (40,135) ;
%Straight Lines [id:da3898925568060123] 
\draw    (245,55) -- (240,75) ;
%Straight Lines [id:da44434369765650605] 
\draw    (152.5,230) -- (147.5,250) ;
%Straight Lines [id:da7360087712465514] 
\draw    (100,135) -- (95,155) ;
%Straight Lines [id:da2364170080837249] 
\draw    (355,265) -- (335,275) ;
%Straight Lines [id:da062010919579644885] 
\draw    (375,265) -- (355,275) ;
%Straight Lines [id:da015284922967297554] 
\draw    (435,265) -- (415,275) ;
%Straight Lines [id:da23809934495889484] 
\draw    (575,235) -- (613,235) ;
\draw [shift={(615,235)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7647227333123119] 
\draw    (575,145) -- (610,145) -- (610,45) -- (392,45) ;
\draw [shift={(390,45)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6459868016112108] 
\draw    (595,225) -- (590,245) ;
%Straight Lines [id:da7087079674083283] 
\draw    (345,295) -- (345,252) ;
\draw [shift={(345,250)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Trapezoid [id:dp4225408314425494] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 210 }  ,fill opacity=1 ] (290,255) -- (310,263.63) -- (310,336.38) -- (290,345) -- cycle ;
%Straight Lines [id:da5417713392118375] 
\draw    (260,271) -- (288,271) ;
\draw [shift={(290,271)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7795264888544097] 
\draw    (277.5,261) -- (272.5,281) ;
%Straight Lines [id:da3227674212599537] 
\draw    (260,331) -- (288,331) ;
\draw [shift={(290,331)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2598943131198205] 
\draw    (277.5,321) -- (272.5,341) ;
%Straight Lines [id:da47882312013337835] 
\draw    (300,240) -- (300,258) ;
\draw [shift={(300,260)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp3572488838894228] 
\draw   (655,220) -- (705,220) -- (705,280) -- (655,280) -- cycle ;
%Straight Lines [id:da7652231322166677] 
\draw    (665,265) -- (655,270) ;
%Straight Lines [id:da007229677636820808] 
\draw    (665,265) -- (655,260) ;
%Straight Lines [id:da3254217281833157] 
\draw    (502.5,35) -- (497.5,55) ;
%Flowchart: Or [id:dp6855209959432246] 
\draw   (615,235) .. controls (615,229.48) and (619.48,225) .. (625,225) .. controls (630.52,225) and (635,229.48) .. (635,235) .. controls (635,240.52) and (630.52,245) .. (625,245) .. controls (619.48,245) and (615,240.52) .. (615,235) -- cycle ; \draw   (615,235) -- (635,235) ; \draw   (625,225) -- (625,245) ;
%Straight Lines [id:da8764683895251454] 
\draw    (635,235) -- (653,235) ;
\draw [shift={(655,235)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8270478889217747] 
\draw    (705,235) -- (725,235) -- (725,190) -- (625,190) -- (625,223) ;
\draw [shift={(625,225)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp09341225515238927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (722.5,235) .. controls (722.5,233.62) and (723.62,232.5) .. (725,232.5) .. controls (726.38,232.5) and (727.5,233.62) .. (727.5,235) .. controls (727.5,236.38) and (726.38,237.5) .. (725,237.5) .. controls (723.62,237.5) and (722.5,236.38) .. (722.5,235) -- cycle ;
%Straight Lines [id:da7452743382641835] 
\draw    (725,235) -- (743,235) ;
\draw [shift={(745,235)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2564364421467328] 
\draw    (625,300) -- (625,265) -- (653,265) ;
\draw [shift={(655,265)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da363983057976192] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (575,260) -- (584.11,241.79) ;
\draw [shift={(585,240)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp7039234974170514] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (500,260) -- (575,260) -- (575,300) -- (500,300) -- cycle ;
%Straight Lines [id:da8157860267200334] 
\draw    (676,180) -- (671,200) ;
%Straight Lines [id:da8054346670906264] 
\draw    (310,300) -- (425,300) ;
%Shape: Arc [id:dp17419084257929773] 
\draw  [draw opacity=0] (365.44,304.98) .. controls (365.29,304.99) and (365.15,305) .. (365,305) .. controls (362.24,305) and (360,302.76) .. (360,300) .. controls (360,297.24) and (362.24,295) .. (365,295) .. controls (365.15,295) and (365.29,295.01) .. (365.44,295.02) -- (365,300) -- cycle ; \draw   (365.44,304.98) .. controls (365.29,304.99) and (365.15,305) .. (365,305) .. controls (362.24,305) and (360,302.76) .. (360,300) .. controls (360,297.24) and (362.24,295) .. (365,295) .. controls (365.15,295) and (365.29,295.01) .. (365.44,295.02) ;  
%Straight Lines [id:da5938919127699651] 
\draw    (365,305) -- (365,320) ;
%Shape: Arc [id:dp5633179436285378] 
\draw  [draw opacity=0] (345.44,304.98) .. controls (345.29,304.99) and (345.15,305) .. (345,305) .. controls (342.24,305) and (340,302.76) .. (340,300) .. controls (340,297.24) and (342.24,295) .. (345,295) .. controls (345.15,295) and (345.29,295.01) .. (345.44,295.02) -- (345,300) -- cycle ; \draw   (345.44,304.98) .. controls (345.29,304.99) and (345.15,305) .. (345,305) .. controls (342.24,305) and (340,302.76) .. (340,300) .. controls (340,297.24) and (342.24,295) .. (345,295) .. controls (345.15,295) and (345.29,295.01) .. (345.44,295.02) ;  
%Straight Lines [id:da026549212748799067] 
\draw    (345,305) -- (345,320) ;

% Text Node
\draw (386.5,179.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{40.1pt}\setlength\topsep{0pt}
\begin{center}
Compare
\end{center}

\end{minipage}};
% Text Node
\draw (22,125) node  [font=\footnotesize]  {$x$};
% Text Node
\draw (277.5,120) node  [font=\normalsize]  {$ \displaystyle x\ -\ \sum _{j=\ell +1}^{m}\binom{s_{j}}{j}$};
% Text Node
\draw (385,200) node    {$\leq $};
% Text Node
\draw (135,204.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.04pt}\setlength\topsep{0pt}
\begin{center}
CLK
\end{center}

\end{minipage}};
% Text Node
\draw (184.5,145.5) node   [align=left] {\begin{minipage}[lt]{10.09pt}\setlength\topsep{0pt}
\begin{center}
D
\end{center}

\end{minipage}};
% Text Node
\draw (214.5,145.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{9.35pt}\setlength\topsep{0pt}
\begin{center}
Q
\end{center}

\end{minipage}};
% Text Node
\draw (70,204.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.04pt}\setlength\topsep{0pt}
\begin{center}
INIT
\end{center}

\end{minipage}};
% Text Node
\draw (69.5,129.5) node   [align=left] {\begin{minipage}[lt]{11.79pt}\setlength\topsep{0pt}
\begin{center}
M
\end{center}

\end{minipage}};
% Text Node
\draw (69.5,145.5) node   [align=left] {\begin{minipage}[lt]{10.09pt}\setlength\topsep{0pt}
\begin{center}
U
\end{center}

\end{minipage}};
% Text Node
\draw (69.5,159.5) node   [align=left] {\begin{minipage}[lt]{10.09pt}\setlength\topsep{0pt}
\begin{center}
X
\end{center}

\end{minipage}};
% Text Node
\draw (381,121.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.04pt}\setlength\topsep{0pt}
\begin{center}
INIT
\end{center}

\end{minipage}};
% Text Node
\draw (379.5,48.5) node   [align=left] {\begin{minipage}[lt]{11.79pt}\setlength\topsep{0pt}
\begin{center}
M
\end{center}

\end{minipage}};
% Text Node
\draw (379.5,64.5) node   [align=left] {\begin{minipage}[lt]{10.09pt}\setlength\topsep{0pt}
\begin{center}
U
\end{center}

\end{minipage}};
% Text Node
\draw (379.5,78.5) node   [align=left] {\begin{minipage}[lt]{10.09pt}\setlength\topsep{0pt}
\begin{center}
X
\end{center}

\end{minipage}};
% Text Node
\draw (433,85) node    {$0$};
% Text Node
\draw (395.5,269) node    {$\cdots $};
% Text Node
\draw (431,145) node  [font=\tiny]  {$0$};
% Text Node
\draw (431,160) node  [font=\tiny]  {$1$};
% Text Node
\draw (422,235) node  [font=\tiny]  {$n-1$};
% Text Node
\draw (454,195) node    {$\vdots $};
% Text Node
\draw (247,50) node  [font=\tiny]  {$n$};
% Text Node
\draw (103,130) node  [font=\tiny]  {$n$};
% Text Node
\draw (47,110) node  [font=\tiny]  {$n$};
% Text Node
\draw (153,225) node  [font=\tiny]  {$n$};
% Text Node
\draw (336,270) node  [font=\tiny]  {$n$};
% Text Node
\draw (357,270) node  [font=\tiny]  {$n$};
% Text Node
\draw (417,270) node  [font=\tiny]  {$n$};
% Text Node
\draw (526,185.5) node   [align=left] {\begin{minipage}[lt]{28.78pt}\setlength\topsep{0pt}
\begin{center}
Result
\end{center}

\end{minipage}};
% Text Node
\draw (597,220) node  [font=\tiny]  {$n$};
% Text Node
\draw (537.5,270.5) node   [align=left] {\begin{minipage}[lt]{51.08pt}\setlength\topsep{0pt}
\begin{center}
only line $\displaystyle s_{\ell }$
\end{center}

\end{minipage}};
% Text Node
\draw (536.5,288.5) node   [align=left] {\begin{minipage}[lt]{38.69pt}\setlength\topsep{0pt}
\begin{center}
is pulsed
\end{center}

\end{minipage}};
% Text Node
\draw (565,234.5) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{13.77pt}\setlength\topsep{0pt}
\begin{center}
Pulse
\end{center}

\end{minipage}};
% Text Node
\draw (566.5,145.5) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.95pt}\setlength\topsep{0pt}
\begin{center}
FB
\end{center}

\end{minipage}};
% Text Node
\draw (483,145) node  [font=\tiny]  {$0$};
% Text Node
\draw (483,160) node  [font=\tiny]  {$1$};
% Text Node
\draw (487,235) node  [font=\tiny]  {$n-1$};
% Text Node
\draw (343.5,145.5) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
IN
\end{center}

\end{minipage}};
% Text Node
\draw (299.5,281.5) node   [align=left] {\begin{minipage}[lt]{11.79pt}\setlength\topsep{0pt}
\begin{center}
M
\end{center}

\end{minipage}};
% Text Node
\draw (299.5,300.5) node   [align=left] {\begin{minipage}[lt]{10.09pt}\setlength\topsep{0pt}
\begin{center}
U
\end{center}

\end{minipage}};
% Text Node
\draw (299.5,318.5) node   [align=left] {\begin{minipage}[lt]{10.09pt}\setlength\topsep{0pt}
\begin{center}
X
\end{center}

\end{minipage}};
% Text Node
\draw (278,255) node  [font=\tiny]  {$n$};
% Text Node
\draw (278,315) node  [font=\tiny]  {$n$};
% Text Node
\draw (275,295) node    {$\vdots $};
% Text Node
\draw (303,230) node    {$\ell $};
% Text Node
\draw (664.5,235.5) node   [align=left] {\begin{minipage}[lt]{10.09pt}\setlength\topsep{0pt}
\begin{center}
D
\end{center}

\end{minipage}};
% Text Node
\draw (694.5,235.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{9.35pt}\setlength\topsep{0pt}
\begin{center}
Q
\end{center}

\end{minipage}};
% Text Node
\draw (503,30) node  [font=\tiny]  {$n$};
% Text Node
\draw (624,308.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.04pt}\setlength\topsep{0pt}
\begin{center}
CLK
\end{center}

\end{minipage}};
% Text Node
\draw (764,233.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.49pt}\setlength\topsep{0pt}
\begin{center}
OUT
\end{center}

\end{minipage}};
% Text Node
\draw (678,175) node  [font=\tiny]  {$n$};
% Text Node
\draw (365,335) node  [font=\normalsize]  {$\binom{1}{\ell }$};
% Text Node
\draw (426.5,320) node  [font=\normalsize]  {$\binom{n-1}{\ell }$};
% Text Node
\draw (591.5,123) node  [font=\normalsize]  {$\binom{s_{\ell }}{\ell }$};
% Text Node
\draw (236,272) node  [font=\normalsize]  {$\binom{n-1}{1}$};
% Text Node
\draw (236,332) node  [font=\normalsize]  {$\binom{n-1}{m}$};
% Text Node
\draw (345,335) node  [font=\normalsize]  {$\binom{0}{\ell }$};


\end{tikzpicture}


==> Figures/SchemePerf_k64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{testGreen}{HTML}{36a447}
\definecolor{testBlue}{HTML}{3771c8}
\definecolor{testRed}{HTML}{c83737}
\definecolor{testYellow}{HTML}{ffcc00}
\definecolor{testViolet}{HTML}{834dd3}
\definecolor{testOrange}{HTML}{ea7527}

\definecolor{innerRed}{HTML}{ea4a4a}
\definecolor{innerGreen}{HTML}{48be58}

\definecolor{innerYellow}{HTML}{FFF9D2}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=16,
xtick={ 0,  2,  4,  6,  8, 10, 12, 14, 16},
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={$b$, redundancy bit},
ymin=0.6,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={$D/D_\mathrm{unc}$},
tick label style={black, semithick, font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]

\addplot [name path =LB,color=black, line width=1.5pt, mark=|, mark size = 4.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	0.914725953224721\\
2	0.870262666323192\\
3	0.83714511926777\\
4	0.80993634337504\\
5	0.787779508746066\\
6	0.768595128074303\\
7	0.749892456787988\\
8	0.735643990581363\\
9	0.721037641792555\\
10	0.709020665556315\\
11	0.69559540595446\\
12	0.686829547001522\\
13	0.674939724456616\\
14	0.665897616703955\\
15	0.65855729161327\\
16	0.648873528662274\\
};
\addlegendentry{Optimality Lower Bound}

%%% Non Achievable Region %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path =asseX,color=black, draw opacity=0, dashed, line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	0\\
16	0\\
};
\addplot [thick, color=innerYellow, fill=innerYellow, fill opacity=0.5,forget plot]
fill between[
    of = LB and asseX,
    soft clip = {domain=0:16},
];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=testBlue, line width=1.5pt, mark=diamond, mark size = 4.0pt, mark options={solid, testBlue}]
  table[row sep=crcr]{%
0	1\\
1	0.914725953224721\\
2	0.886926630468224\\
3	0.870803087949753\\
4	0.853845596313476\\
5	0.849014282226562\\
6	0.8399658203125\\
7	0.83636474609375\\
8	0.8173828125\\
9	0.8287353515625\\
10	0.814453125\\
11	0.8056640625\\
12	0.81640625\\
13	0.822265625\\
14	0.80859375\\
15	0.794921875\\
16	0.78125\\
};
\addlegendentry{Partitioned Inversion}

\addplot [color=brightRed, line width=1.5pt, mark=square, mark size = 3.5pt, mark options={solid, brightRed}]
  table[row sep=crcr]{%
0	1\\
1	0.91559375\\
2	0.88878125\\
3	0.85815625\\
4	0.83521875\\
5	0.8098125\\
6	0.78928125\\
7	0.76915625\\
8	0.77228125\\
9	0.7696875\\
10	0.77146875\\
11	0.7688125\\
12	0.7664375\\
13	0.77178125\\
14	0.76859375\\
15	0.7688125\\
16	0.77125\\
};
\addlegendentry{Shift $\&$ Inversion}

\addplot [color=graphGreen, line width=1.5pt, mark=o, mark size = 3.5pt, mark options={solid, graphGreen}]
  table[row sep=crcr]{%
0	1\\
1	0.9441\\
2	0.9002\\
3	0.8647\\
4	0.8353\\
5	0.8105\\
6	0.789\\
7	0.7702\\
8	0.7534\\
9	0.7383\\
10	0.7246\\
11	0.712\\
12	0.7005\\
13	0.6897\\
14	0.6797\\
15	0.6704\\
16	0.6616\\
};
\addlegendentry{Pure Random}

\addplot [color=testYellow, line width=1.5pt, mark=triangle, mark size = 3.7pt, mark options={solid, testYellow}]
  table[row sep=crcr]{%
0	1\\
1	0.9147\\
2	0.8883\\
3	0.8601\\
4	0.8336\\
5	0.8099\\
6	0.7888\\
7	0.7701\\
8	0.7534\\
9	0.7383\\
10	0.7246\\
11	0.712\\
12	0.7005\\
13	0.6897\\
14	0.6798\\
15	0.6704\\
16	0.6616\\
};
\addlegendentry{Random Inversion}

\node[right] (A) at (axis cs:0.5,0.675) {\fcolorbox{black}{white}{\large Forbidden Region}};

\end{axis}
\end{tikzpicture}%

==> Figures/SchemePerf_k8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{testGreen}{HTML}{36a447}
\definecolor{testBlue}{HTML}{3771c8}
\definecolor{testRed}{HTML}{c83737}
\definecolor{testYellow}{HTML}{ffcc00}
\definecolor{testViolet}{HTML}{834dd3}
\definecolor{testOrange}{HTML}{ea7527}

\definecolor{innerRed}{HTML}{ea4a4a}
\definecolor{innerGreen}{HTML}{48be58}

\definecolor{innerYellow}{HTML}{FFF9D2}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={$b$, redundancy bit},
ymin=0.6,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={$D/D_\mathrm{unc}$},
tick label style={black, semithick, font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.13,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]

\addplot [name path =LB,color=black, line width=1.5pt, mark=|, mark size = 4.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	0.8173828125\\
2	0.76171875\\
3	0.6953125\\
4	0.6591796875\\
5	0.6455078125\\
6	0.630859375\\
7	0.615234375\\
8	0.5986328125\\
};
\addlegendentry{Optimality Lower Bound}

%%% Non Achievable Region %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [name path =asseX, color=black, draw opacity=0, dashed, line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0	0\\
16	0\\
};
\addplot [thick, color=innerYellow, fill=innerYellow, fill opacity=0.5,forget plot]
fill between[
    of = LB and asseX,
    soft clip = {domain=0:8},
];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [only marks, color=testBlue, line width=1.5pt, mark=diamond*, mark size = 4.5pt, mark options={solid, testBlue}]
  table[row sep=crcr]{%
0	1\\
1	0.8173828125\\
2	0.78125\\
3	0.8125\\
4	0.75\\
5	0.8125\\
6	0.875\\
7	0.9375\\
8	1\\
};
\addlegendentry{Partitioned Inversion}

\addplot [only marks, color=brightRed, line width=1.5pt, mark=square*, mark size = 3.5pt, mark options={solid, brightRed}]
  table[row sep=crcr]{%
0	1\\
1	0.81895\\
2	0.788375\\
3	0.771575\\
4	0.72985\\
5	0.732425\\
6	0.730325\\
7	0.7318\\
8	0.7297\\
};
\addlegendentry{Shift $\&$ Inversion}

% \addplot [color=graphGreen, line width=1.5pt, mark=o, mark size = 3.5pt, mark options={solid, graphGreen}]
%   table[row sep=crcr]{%
% 0	1\\
% 1	0.9441\\
% 2	0.9002\\
% 3	0.8647\\
% 4	0.8353\\
% 5	0.8105\\
% 6	0.789\\
% 7	0.7702\\
% 8	0.7534\\
% 9	0.7383\\
% 10	0.7246\\
% 11	0.712\\
% 12	0.7005\\
% 13	0.6897\\
% 14	0.6797\\
% 15	0.6704\\
% 16	0.6616\\
% };
% \addlegendentry{Pure Random}

% \addplot [color=testYellow, line width=1.5pt, mark=triangle, mark size = 3.7pt, mark options={solid, testYellow}]
%   table[row sep=crcr]{%
% 0	1\\
% 1	0.9147\\
% 2	0.8883\\
% 3	0.8601\\
% 4	0.8336\\
% 5	0.8099\\
% 6	0.7888\\
% 7	0.7701\\
% 8	0.7534\\
% 9	0.7383\\
% 10	0.7246\\
% 11	0.712\\
% 12	0.7005\\
% 13	0.6897\\
% 14	0.6798\\
% 15	0.6704\\
% 16	0.6616\\
% };
% \addlegendentry{Random Inversion}


\node[right] (A) at (axis cs:0.25,0.675) {\fcolorbox{black}{white}{\large Forbidden Region}};

\end{axis}
\end{tikzpicture}%




==> Figures/Schemes1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,427); %set diagram left start at 0, and has height of 427

%Shape: Rectangle [id:dp1771673332215492] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (96,114.5) -- (276,114.5) -- (276,134.5) -- (96,134.5) -- cycle ;
%Shape: Rectangle [id:dp3352401285258768] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (16,114.5) -- (96,114.5) -- (96,134.5) -- (16,134.5) -- cycle ;
%Down Arrow [id:dp8377110853385404] 
\draw   (186,169) -- (191,169) -- (191,145) -- (201,145) -- (201,169) -- (206,169) -- (196,185) -- cycle ;
%Shape: Rectangle [id:dp4075506738739413] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (36,195) -- (96,195) -- (96,215) -- (36,215) -- cycle ;
%Shape: Rectangle [id:dp770268809046495] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (16,195) -- (36,195) -- (36,215) -- (16,215) -- cycle ;
%Shape: Rectangle [id:dp009385557105400122] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (96,195) -- (116,195) -- (116,215) -- (96,215) -- cycle ;
%Shape: Rectangle [id:dp14790916082410455] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (156,195) -- (176,195) -- (176,215) -- (156,215) -- cycle ;
%Shape: Rectangle [id:dp9407687714368015] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (116,195) -- (156,195) -- (156,215) -- (116,215) -- cycle ;
%Shape: Rectangle [id:dp700253733190731] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (176,195) -- (216,195) -- (216,215) -- (176,215) -- cycle ;
%Shape: Rectangle [id:dp19157368737760083] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (216,195) -- (236,195) -- (236,215) -- (216,215) -- cycle ;
%Shape: Rectangle [id:dp8066487600487064] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (236,195) -- (276,195) -- (276,215) -- (236,215) -- cycle ;
%Straight Lines [id:da19086186778550795] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (16,215) -- (16,265) ;
%Straight Lines [id:da6441091457527047] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (96,215) -- (96,265) ;
%Straight Lines [id:da773357202175944] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (156,215) -- (156,265) ;
%Straight Lines [id:da06446862552061883] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (36,255) -- (94,255) ;
\draw [shift={(96,255)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9856230594277616] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (36,255) -- (18,255) ;
\draw [shift={(16,255)}, rotate = 360] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9502236414278802] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (236,255) -- (274,255) ;
\draw [shift={(276,255)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5163083593540401] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (236,255) -- (218,255) ;
\draw [shift={(216,255)}, rotate = 360] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9553832590515776] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (116,255) -- (154,255) ;
\draw [shift={(156,255)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da04709151154983293] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (116,255) -- (98,255) ;
\draw [shift={(96,255)}, rotate = 360] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7278656482999905] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (216,215) -- (216,265) ;
%Straight Lines [id:da922925569290072] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (276,215) -- (276,265) ;
%Shape: Rectangle [id:dp796366507575961] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (96,55) -- (276,55) -- (276,75) -- (96,75) -- cycle ;
%Down Arrow [id:dp6871511031897731] 
\draw   (236,289) -- (241,289) -- (241,265) -- (251,265) -- (251,289) -- (256,289) -- (246,305) -- cycle ;
%Down Arrow [id:dp31692663809503185] 
\draw   (116,289) -- (121,289) -- (121,265) -- (131,265) -- (131,289) -- (136,289) -- (126,305) -- cycle ;
%Down Arrow [id:dp8770305999975924] 
\draw   (46,289) -- (51,289) -- (51,265) -- (61,265) -- (61,289) -- (66,289) -- (56,305) -- cycle ;
%Shape: Rectangle [id:dp9659223825547678] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (36,315) -- (96,315) -- (96,335) -- (36,335) -- cycle ;
%Shape: Rectangle [id:dp23933378003933226] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (16,315) -- (36,315) -- (36,335) -- (16,335) -- cycle ;
%Shape: Rectangle [id:dp5565374760102626] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (96,315) -- (116,315) -- (116,335) -- (96,335) -- cycle ;
%Shape: Rectangle [id:dp9270587333058891] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (156,315) -- (176,315) -- (176,335) -- (156,335) -- cycle ;
%Shape: Rectangle [id:dp5950528718908967] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (116,315) -- (156,315) -- (156,335) -- (116,335) -- cycle ;
%Shape: Rectangle [id:dp9749388303868548] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (176,315) -- (216,315) -- (216,335) -- (176,335) -- cycle ;
%Shape: Rectangle [id:dp10399181690299508] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (216,315) -- (236,315) -- (236,335) -- (216,335) -- cycle ;
%Shape: Rectangle [id:dp17651006519835033] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (236,315) -- (276,315) -- (276,335) -- (236,335) -- cycle ;
%Shape: Rectangle [id:dp6023540619447725] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (36,15) -- (96,15) -- (96,35) -- (36,35) -- cycle ;
%Shape: Rectangle [id:dp1804620504910588] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (16,15) -- (36,15) -- (36,35) -- (16,35) -- cycle ;
%Shape: Rectangle [id:dp6779156099088804] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (96,15) -- (116,15) -- (116,35) -- (96,35) -- cycle ;
%Shape: Rectangle [id:dp8901891828727851] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (156,15) -- (176,15) -- (176,35) -- (156,35) -- cycle ;
%Shape: Rectangle [id:dp6486316437602381] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (116,15) -- (156,15) -- (156,35) -- (116,35) -- cycle ;
%Shape: Rectangle [id:dp9052280015244281] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (176,15) -- (216,15) -- (216,35) -- (176,35) -- cycle ;
%Shape: Rectangle [id:dp716584403862076] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (216,15) -- (236,15) -- (236,35) -- (216,35) -- cycle ;
%Shape: Rectangle [id:dp6556630570002779] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (236,15) -- (276,15) -- (276,35) -- (236,35) -- cycle ;
%Straight Lines [id:da10566128206401659] 
\draw    (196,85) -- (196,103) ;
\draw [shift={(196,105)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da019802039172461483] 
\draw    (296,45) -- (296,263) ;
\draw [shift={(296,265)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8606918731858445] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (16,335) -- (16,365) ;
%Straight Lines [id:da5683772497857728] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (86,355) -- (274,355) ;
\draw [shift={(276,355)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9649389772169776] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (86,355) -- (18,355) ;
\draw [shift={(16,355)}, rotate = 360] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8279210910576262] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.75 ]   (276,335) -- (276,365) ;
%Shape: Rectangle [id:dp8834035363377395] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (375,29.67) -- (395,29.67) -- (395,169.67) -- (375,169.67) -- cycle ;
%Shape: Rectangle [id:dp1288168544737981] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (487,49) -- (507,49) -- (507,189) -- (487,189) -- cycle ;
%Shape: Rectangle [id:dp2744481534200748] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (487,9) -- (507,9) -- (507,49) -- (487,49) -- cycle ;
%Shape: Rectangle [id:dp06023312068274489] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (548,49) -- (568,49) -- (568,189) -- (548,189) -- cycle ;
%Shape: Rectangle [id:dp7495229708938791] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (548,9) -- (568,9) -- (568,49) -- (548,49) -- cycle ;
%Shape: Rectangle [id:dp16187105603168161] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (648,49) -- (668,49) -- (668,189) -- (648,189) -- cycle ;
%Shape: Rectangle [id:dp7922739692601183] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (648,9) -- (668,9) -- (668,49) -- (648,49) -- cycle ;
%Right Arrow [id:dp38436133983310583] 
\draw   (434,94) -- (459.8,94) -- (459.8,89) -- (477,99) -- (459.8,109) -- (459.8,104) -- (434,104) -- cycle ;
%Shape: Rectangle [id:dp844800834301102] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (402,257.33) -- (542,257.33) -- (542,277.33) -- (402,277.33) -- cycle ;
%Shape: Rectangle [id:dp5443573656327363] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (362,257.33) -- (402,257.33) -- (402,277.33) -- (362,277.33) -- cycle ;
%Shape: Rectangle [id:dp704446970115292] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (557,332) -- (697,332) -- (697,352) -- (557,352) -- cycle ;
%Shape: Rectangle [id:dp5984377802707643] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (517,332) -- (557,332) -- (557,352) -- (517,352) -- cycle ;
%Straight Lines [id:da40538178130511526] 
\draw    (497,229) -- (497,249) -- (567,249) ;
%Straight Lines [id:da8552629765554898] 
\draw    (557,229) -- (557,239) -- (587,239) ;
%Straight Lines [id:da5441800729324826] 
\draw    (657,229) -- (657,249) ;
%Straight Lines [id:da9128878520340767] 
\draw    (567,249) -- (567,264) ;
\draw [shift={(567,266)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8199387106742718] 
\draw    (587,239) -- (587,264) ;
\draw [shift={(587,266)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5915416892000169] 
\draw    (657,249) -- (657,264) ;
\draw [shift={(657,266)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da44974537858610075] 
\draw    (617,313) -- (617,329) ;
\draw [shift={(617,331)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da13984337427422777] 
\draw    (454.67,277.33) -- (454.67,289) -- (551,289) ;
\draw [shift={(553,289)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (186,124.5) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (56.43,123.6) node   [align=left] {$\displaystyle b$ bit};
% Text Node
\draw (84,72.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}$};
% Text Node
\draw (56,244) node   [align=left] {block $\displaystyle 1$};
% Text Node
\draw (128,244) node   [align=left] {block $\displaystyle 2$};
% Text Node
\draw (247,244) node   [align=left] {block $\displaystyle b$};
% Text Node
\draw (154,162.5) node   [align=left] {Partition};
% Text Node
\draw (175,232.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (186,65) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (298.5,286) node   [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
DBI\\schemes
\end{center}

\end{minipage}};
% Text Node
\draw (296,332.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j}$};
% Text Node
\draw (297,32.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j-1}$};
% Text Node
\draw (170.5,93.5) node   [align=left] {Copy};
% Text Node
\draw (305.5,145.5) node  [rotate=-90] [align=left] {Compare};
% Text Node
\draw (175,272.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (149.5,346.5) node   [align=left] {$\displaystyle n$ bit};
% Text Node
\draw (386,195.27) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}$};
% Text Node
\draw (413,99.17) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (525,122.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}^{( 0)}$};
% Text Node
\draw (501,217) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{x}_{j}^{( 0)}$};
% Text Node
\draw (521,36.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{a}^{(0)}$};
% Text Node
\draw (586,122.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}^{( 1)}$};
% Text Node
\draw (561,217) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{x}_{j}^{( 1)}$};
% Text Node
\draw (582,36.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{a}^{(1)}$};
% Text Node
\draw (700,122.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}^{\left( 2^{b} -1\right)}$};
% Text Node
\draw (667,218) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{x}_{j}^{\left( 2^{b} -1\right)}$};
% Text Node
\draw (695,36.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{a}^{(2^{b} - 1)}$};
% Text Node
\draw (617,110.5) node   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (436.33,295.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j-1}$};
% Text Node
\draw (472,267.33) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (381.5,265.83) node   [align=left] {$\displaystyle b$ bit};
% Text Node
\draw (493,350.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j}$};
% Text Node
\draw (627,342) node   [align=left] {$\displaystyle k$ bit};
% Text Node
\draw (537.5,341.5) node   [align=left] {$\displaystyle b$ bit};
% Text Node
\draw    (552.5,267) -- (681.5,267) -- (681.5,313) -- (552.5,313) -- cycle  ;
\draw (617,290) node   [align=left] {\begin{minipage}[lt]{85pt}\setlength\topsep{0pt}
\begin{center}
Minimum Distance\\Comparator 
\end{center}

\end{minipage}};
% Text Node
\draw (623,247.5) node   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (142.38,384) node   [align=left] {a) Scheme PI};
% Text Node
\draw (528.38,384) node   [align=left] {b) Scheme PR};


\end{tikzpicture}


==> Figures/SyndromeBasedCoding.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,174); %set diagram left start at 0, and has height of 174

%Shape: Rectangle [id:dp6289360508662164] 
\draw   (60,50) -- (140,50) -- (140,90) -- (60,90) -- cycle ;
%Straight Lines [id:da5439995167254232] 
\draw    (30,70) -- (58,70) ;
\draw [shift={(60,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Flowchart: Or [id:dp9130651072224533] 
\draw   (200,70) .. controls (200,64.48) and (204.48,60) .. (210,60) .. controls (215.52,60) and (220,64.48) .. (220,70) .. controls (220,75.52) and (215.52,80) .. (210,80) .. controls (204.48,80) and (200,75.52) .. (200,70) -- cycle ; \draw   (200,70) -- (220,70) ; \draw   (210,60) -- (210,80) ;
%Straight Lines [id:da28582791955614795] 
\draw    (140,70) -- (198,70) ;
\draw [shift={(200,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da054144521777429566] 
\draw    (210,40) -- (210,58) ;
\draw [shift={(210,60)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7472139439699385] 
\draw    (220,70) -- (278,70) ;
\draw [shift={(280,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp656487763153074] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 210 }  ,fill opacity=1 ] (280,50) -- (360,50) -- (360,90) -- (280,90) -- cycle ;
%Flowchart: Or [id:dp3027240483414875] 
\draw   (420,70) .. controls (420,64.48) and (424.48,60) .. (430,60) .. controls (435.52,60) and (440,64.48) .. (440,70) .. controls (440,75.52) and (435.52,80) .. (430,80) .. controls (424.48,80) and (420,75.52) .. (420,70) -- cycle ; \draw   (420,70) -- (440,70) ; \draw   (430,60) -- (430,80) ;
%Straight Lines [id:da3500190417010052] 
\draw    (360,70) -- (418,70) ;
\draw [shift={(420,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9258279924390566] 
\draw    (430,40) -- (430,58) ;
\draw [shift={(430,60)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da0426243248851933] 
\draw    (440,70) -- (498,70) ;
\draw [shift={(500,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp4093092614447459] 
\draw   (500,50) -- (580,50) -- (580,90) -- (500,90) -- cycle ;
%Straight Lines [id:da5638039423428386] 
\draw    (580,70) -- (608,70) ;
\draw [shift={(610,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (20,76.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}$};
% Text Node
\draw (246,65.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j}$};
% Text Node
\draw (100,70) node   [align=left] {\begin{minipage}[lt]{47.76pt}\setlength\topsep{0pt}
\begin{center}
Synd. Dec.
\end{center}

\end{minipage}};
% Text Node
\draw (170,65.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{d}_{j+1}$};
% Text Node
\draw (320,70) node   [align=left] {\begin{minipage}[lt]{18.59pt}\setlength\topsep{0pt}
\begin{center}
Bus
\end{center}

\end{minipage}};
% Text Node
\draw (211,35.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j-1}$};
% Text Node
\draw (386,65.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j}$};
% Text Node
\draw (431,35.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{x}_{j-1}$};
% Text Node
\draw (464.5,66.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{d}_{j+1}$};
% Text Node
\draw (540,75.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{H}$};
% Text Node
\draw (622,77.6) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{u}_{j}$};


\end{tikzpicture}

